The CARMENES search for exoplanets around M dwarfs. Mapping stellar activity indicators across the M dwarf domain

Stellar activity poses one of the main obstacles for the detection and characterisation of small exoplanets around cool stars, as it can induce radial velocity (RV) signals that can hide or mimic the presence of planetary companions. Several indicators of stellar activity are routinely used to identify activity-related signals in RVs, but not all indicators trace exactly the same activity effects, nor are any of them always effective in all stars. We evaluate the performance of a set of spectroscopic activity indicators for M dwarf stars with different masses and activity levels with the aim of finding a relation between the indicators and stellar properties. In a sample of 98 M dwarfs observed with CARMENES, we analyse the temporal behaviour of RVs and nine spectroscopic activity indicators: cross-correlation function (CCF) full-width-at-half-maximum (FWHM), contrast, and bisector inverse slope (BIS), chromatic index (CRX), differential line width (dLW), and indices of the chromospheric lines H$\alpha$ and calcium infrared triplet. A total of 56 stars of the initial sample show periodic signals related to activity in at least one of these ten parameters. RV is the parameter for which most of the targets show an activity-related signal. CRX and BIS are effective activity tracers for the most active stars in the sample, especially stars with a relatively high mass, while for less active stars, chromospheric lines perform best. FWHM and dLW show a similar behaviour in all mass and activity regimes, with the highest number of activity detections in the low-mass, high-activity regime. Most of the targets for which we cannot identify any activity-related signals are stars at the low-mass end of the sample. These low-mass stars also show the lowest RV scatter, which indicates that ultracool M dwarfs could be better candidates for planet searches than earlier types, which show larger RV jitter.

==> (inline-0) <==
\begin{longtable}{lllcccccccccc}
\caption{Properties of the 98 selected stars.}\\
\hline\hline
Karmn & Name & Sp. & Mass\tablefootmark{(b)} & $J$\tablefootmark{(c)} & \vsini\tablefootmark{(d)} & \Prot\tablefootmark{(e)} & \pEWHalpha\tablefootmark{(f)} & \logLHalphaLbol\tablefootmark{(g)} & Planet & \# obs & Span & std RV \\
&      & type\tablefootmark{(a)} & [\Msun] & [mag] & [\kms] & [d] & & & & (\# nights) & [d] & [\ms] \\
\hline
\noalign{\smallskip}
\endfirsthead
% -------
\caption[]{Continued.}\\
\hline\hline
Karmn & Name & Sp. & Mass & $J$ & \vsini & \Prot & \pEWHalpha & \logLHalphaLbol & Planet & \# obs & Span & std RV \\
&  & type & [\Msun] & [mag] & [\kms] & [d] & & & & (\# nights) & [d] & [\ms] \\
\hline
\noalign{\smallskip}
\endhead
% -------
\hline
\endfoot
% -------
J00067-075  &                     GJ 1002 &               M5.5 V &   $0.1164\pm 0.0092$ &   $8.320\pm 0.019$ &                 < $2.0$ &                        ... &                $0.0$ &                ... &   No &    91 (91) &  1188 &    2.22 \\
J00183+440  &              GX And, GJ 15A &         M1.0 V$^{*}$ &     $0.391\pm 0.016$ &     $5.30\pm 0.26$ &                 < $2.0$ &          $45.00\pm 4.40^{*}$ &  $-0.0730\pm 0.0070$ &                ... &  Yes &  150 (118) &  1441 &    2.43 \\
J00184+440  &              GQ And, GJ 15B &               M3.5 V &     $0.168\pm 0.010$ &   $6.790\pm 0.024$ &                 < $2.0$ &                        ... &    $-0.033\pm 0.012$ &                ... &   No &  150 (112) &  1446 &    2.08 \\
J01025+716  &             Ross 318, GJ 48 &               M3.0 V &     $0.488\pm 0.019$ &   $6.300\pm 0.034$ &                 < $2.0$ &              $52.00\pm 2.60$ &     $0.076\pm 0.016$ &                ... &   No &  120 (119) &   719 &    2.35 \\
J01026+623  &            BD+61 195, GJ 49 &         M1.5 V$^{*}$ &     $0.515\pm 0.019$ &   $6.230\pm 0.021$ &                 < $2.0$ &              $20.00\pm 0.40$ &    $-0.044\pm 0.013$ &                ... &  Yes &    83 (81) &   780 &    5.24 \\
J01033+623  &             V388 Cas, GJ 51 &         M5.0 V$^{*}$ &     $0.241\pm 0.012$ &   $8.610\pm 0.027$ &         $10.00\pm 1.50$ &             $1.020\pm 0.010$ &    $-9.770\pm 0.040$ &  $-3.5340\pm 0.0017$ &   No &    26 (26) &  1213 &  197.35 \\
J01125-169  &             YZ Cet, GJ 54.1 &               M4.5 V &   $0.1418\pm 0.0098$ &   $7.260\pm 0.020$ &      $3.40\pm 0.80^{*}$ &              $69.00\pm 2.40$ &    $-1.360\pm 0.020$ &  $-4.3400\pm 0.0070$ &  Yes &   111 (84) &  1081 &    2.86 \\
J02002+130  &             TZ Ari, GJ 83.1 &        M3.5: V$^{*}$ &   $0.1497\pm 0.0098$ &   $7.510\pm 0.017$ &                 < $2.0$ &                        ... &    $-1.910\pm 0.025$ &  $-4.0670\pm 0.0060$ &    ? &    92 (91) &  1398 &   13.65 \\
J02222+478  &            BD+47 612, GJ 96 &               M0.5 V &     $0.551\pm 0.020$ &   $6.380\pm 0.019$ &                 < $2.0$ &              $30.00\pm 0.40$ &   $0.0550\pm 0.0040$ &                ... &  Yes &    55 (48) &   719 &    3.68 \\
J02442+255  &              VX Ari, GJ 109 &               M3.0 V &     $0.357\pm 0.015$ &   $6.750\pm 0.018$ &                 < $2.0$ &              $39.00\pm 3.70$ &   $0.0130\pm 0.0050$ &                ... &   No &    52 (52) &  1105 &    2.08 \\
J02530+168  &             Teegarden's Star &         M7.0 V$^{*}$ &  $0.08857\pm 0.0088$ &   $8.390\pm 0.027$ &                 < $2.0$ &                        ... &    $-0.500\pm 0.050$ &    $-5.360\pm 0.040$ &  Yes &  150 (240) &  1385 &    2.84 \\
J03133+047  &             CD Cet, GJ 1057 &               M5.0 V &     $0.161\pm 0.010$ &   $8.780\pm 0.020$ &                 < $2.0$ &               $130.0^{\dag}$ &                $0.0$ &                ... &  Yes &  109 (105) &  1183 &    5.31 \\
J03463+262  &            HD 23453, GJ 154 &               M0.0 V &     $0.562\pm 0.020$ &   $6.690\pm 0.021$ &          $3.30\pm 4.00$ &                        ... &  $-0.0920\pm 0.0050$ &                ... &   No &    48 (48) &  1332 &    4.01 \\
J04153-076  &        $o^{02}$ Eri C, GJ 166C &         M4.5 V$^{*}$ &     $0.284\pm 0.014$ &   $6.750\pm 0.020$ &          $2.10\pm 1.50$ &                        ... &    $-3.360\pm 0.028$ &  $-3.9460\pm 0.0040$ &   No &    53 (47) &   725 &    7.63 \\
% J04153-076  &    omicron02 Eri C, GJ 166C &         M4.5 V$^{*}$ &     $0.284\pm 0.014$ &   $6.750\pm 0.020$ &          $2.10\pm 1.50$ &                        ... &    $-3.360\pm 0.028$ &  $-3.9460\pm 0.0040$ &   No &    53 (47) &   725 &    7.63 \\
J04290+219  &           BD+21 652, GJ 169 &      M0.5 V$^{\dag}$ &     $0.650\pm 0.024$ &   $5.670\pm 0.026$ &          $3.90\pm 1.50$ &              $25.00\pm 0.30$ &     $0.190\pm 0.023$ &                ... &   No &  150 (155) &   749 &    4.22 \\
J04376+528  &           BD+52 857, GJ 172 &     M0.0 V$^{\ddag}$ &     $0.578\pm 0.020$ &   $5.870\pm 0.041$ &          $3.40\pm 1.50$ &                        ... &    $-0.013\pm 0.013$ &                ... &   No &  126 (119) &   971 &    4.92 \\
J04429+189  &           HD 285968, GJ 176 &               M2.0 V &     $0.501\pm 0.020$ &   $6.460\pm 0.024$ &                 < $2.0$ &              $41.00\pm 0.40$ &   $0.0030\pm 0.0090$ &                ... &  Yes &    23 (23) &   365 &    4.22 \\
J04588+498  &          BD+49 1280, GJ 181 &               M0.0 V &     $0.589\pm 0.021$ &   $6.920\pm 0.020$ &                 < $2.0$ &                        ... &  $-0.0540\pm 0.0070$ &                ... &   No &    53 (53) &  1422 &    9.09 \\
J05019+011  &       1RXS J050156.7+010845 &         M4.0 V$^{*}$ &     $0.598\pm 0.024$ &   $8.530\pm 0.026$ &          $6.50\pm 1.50$ &             $2.120\pm 0.020$ &    $-6.360\pm 0.019$ &  $-3.5800\pm 0.0013$ &   No &    19 (19) &  1201 &   87.39 \\
J05314-036  &            HD 36395, GJ 205 &         M1.5 V$^{*}$ &     $0.556\pm 0.033$ &     $5.00\pm 0.30$ &                 < $2.0$ &              $34.00\pm 0.60$ &     $0.101\pm 0.019$ &                ... &   No &    94 (89) &   804 &    3.81 \\
J05365+113  &           V2689 Ori, GJ 208 &        M0.0 V$^{\S}$ &     $0.581\pm 0.021$ &   $6.130\pm 0.023$ &          $3.80\pm 1.50$ &              $12.00\pm 0.10$ &    $-0.432\pm 0.012$ &    $-4.540\pm 0.012$ &   No &  129 (119) &  1105 &   11.61 \\
J05421+124  &           V1352 Ori, GJ 213 &         M4.0 V$^{*}$ &     $0.231\pm 0.012$ &   $7.120\pm 0.021$ &                 < $2.0$ &                        ... &     $0.065\pm 0.010$ &                ... &   No &    49 (48) &  1440 &    1.88 \\
J06011+595  &          G 192-013, GJ 3378 &               M3.5 V &     $0.257\pm 0.012$ &   $7.460\pm 0.023$ &                 < $2.0$ &                        ... &    $-0.011\pm 0.010$ &                ... &   No &    80 (80) &  1404 &    2.29 \\
J06103+821  &                      GJ 226 &               M2.0 V &     $0.415\pm 0.017$ &   $6.870\pm 0.023$ &                 < $2.0$ &              $45.00\pm 1.00$ &                $0.0$ &                ... &   No &    55 (55) &  1330 &    3.12 \\
J06105-218  &         HD 42581 A, GJ 229A &               M0.5 V &     $0.528\pm 0.023$ &   $5.100\pm 0.037$ &                 < $2.0$ &              $27.00\pm 0.20$ &   $0.0030\pm 0.0090$ &                ... &  Yes &    50 (50) &  1421 &    3.82 \\
J06371+175  &           HD 260655, GJ 239 &        M0.0 V$^{\S}$ &     $0.456\pm 0.018$ &   $6.670\pm 0.024$ &                 < $2.0$ &                        ... &    $-0.067\pm 0.021$ &                ... &   No &    54 (53) &  1401 &    2.91 \\
J07274+052  &        Luyten's Star, GJ 273 &         M3.5 V$^{*}$ &     $0.301\pm 0.014$ &   $5.710\pm 0.032$ &                 < $2.0$ &       $90.0\pm 16.0^{\ddag}$ &    $-0.048\pm 0.015$ &                ... &  Yes &  150 (203) &  1460 &    2.79 \\
J07403-174  &         LP 783-002, GJ 283B &               M6.0 V &  $0.08886\pm 0.0087$ &  $10.200\pm 0.022$ &                 < $2.0$ &                        ... &                $0.0$ &                ... &   No &    46 (46) &  1089 &    8.62 \\
J07446+035  &              YZ CMi, GJ 285 &               M4.5 V &     $0.364\pm 0.017$ &   $6.580\pm 0.024$ &          $4.00\pm 1.50$ &             $2.780\pm 0.010$ &    $-7.280\pm 0.024$ &  $-3.6100\pm 0.0014$ &   No &    51 (51) &   725 &   87.37 \\
J08161+013  &                     GJ 2066 &         M2.0 V$^{*}$ &     $0.444\pm 0.018$ &   $6.620\pm 0.026$ &                 < $2.0$ &              $41.00\pm 0.40$ &   $0.0110\pm 0.0070$ &                ... &   No &    47 (45) &  1436 &    2.22 \\
J08413+594  &         LP 090-018, GJ 3512 &               M5.5 V &   $0.1228\pm 0.0094$ &   $9.620\pm 0.023$ &                 < $2.0$ &                        ... &    $-1.340\pm 0.013$ &  $-4.4530\pm 0.0040$ &  Yes &  150 (163) &  1099 &   46.83 \\
J09143+526  &           HD 79210, GJ 338A &         M0.0 V$^{*}$ &     $0.586\pm 0.025$ &   $4.890\pm 0.037$ &   $2.90\pm 1.20^{\dag}$ &                        ... &    $-0.008\pm 0.012$ &                ... &   No &    69 (69) &  1033 &    6.17 \\
J09144+526  &           HD 79211, GJ 338B &         M0.0 V$^{*}$ &     $0.592\pm 0.023$ &     $4.80\pm 0.17$ &          $2.30\pm 1.50$ &                        ... &    $-0.015\pm 0.010$ &                ... &   No &  150 (152) &  1003 &    4.37 \\
J09561+627  &           BD+63 869, GJ 373 &               M0.0 V &     $0.574\pm 0.020$ &   $6.030\pm 0.024$ &                 < $2.0$ &                        ... &  $-0.0620\pm 0.0060$ &                ... &   No &    69 (65) &   817 &    5.70 \\
J10122-037  &              AN Sex, GJ 382 &               M1.5 V &     $0.526\pm 0.020$ &   $5.890\pm 0.021$ &                 < $2.0$ &              $22.00\pm 0.20$ &    $-0.029\pm 0.012$ &                ... &   No &    76 (72) &   815 &    5.75 \\
J10196+198  &              AD Leo, GJ 388 &        M3.0 V+$^{*}$ &     $0.436\pm 0.017$ &   $5.450\pm 0.027$ &          $2.40\pm 1.50$ &    $2.23990\pm 0.00060^{\S}$ &    $-4.520\pm 0.040$ &  $-3.6140\pm 0.0030$ &   No &    26 (13) &    26 &   15.87 \\
J10289+008  &          BD+01 2447, GJ 393 &               M2.0 V &     $0.426\pm 0.017$ &   $6.180\pm 0.021$ &                 < $2.0$ &                        ... &  $-0.0050\pm 0.0070$ &                ... &   No &    69 (67) &  1420 &    1.95 \\
J10482-113  &         LP 731-058, GJ 3622 &         M6.5 V$^{*}$ &   $0.1167\pm 0.0096$ &   $8.860\pm 0.021$ &          $2.10\pm 1.50$ &          $1.50\pm 0.20^{\P}$ &    $-2.270\pm 0.050$ &    $-4.630\pm 0.010$ &   No &    78 (78) &  1388 &    4.51 \\
J10564+070  &              CN Leo, GJ 406 &         M6.0 V$^{*}$ &     $0.132\pm 0.010$ &   $7.080\pm 0.024$ &      $2.90\pm 0.80^{*}$ &           $2.7040\pm 0.0030$ &    $-7.220\pm 0.080$ &  $-3.9820\pm 0.0050$ &   No &    78 (73) &   816 &    5.83 \\
J10584-107  &                  LP 731-076 &         M5.0 V$^{*}$ &     $0.208\pm 0.011$ &   $9.510\pm 0.023$ &          $3.20\pm 1.50$ &                        ... &    $-0.620\pm 0.060$ &    $-4.730\pm 0.040$ &   No &    39 (39) &  1096 &    9.63 \\
J11000+228  &            Ross 104, GJ 408 &               M2.5 V &     $0.386\pm 0.098$ &   $6.310\pm 0.023$ &                 < $2.0$ &                        ... &  $-0.0070\pm 0.0070$ &                ... &   No &    60 (58) &   817 &    1.61 \\
J11026+219  &              DS Leo, GJ 410 &        M1.0 V$^{\S}$ &     $0.536\pm 0.019$ &   $6.520\pm 0.020$ &          $2.60\pm 1.50$ &              $15.00\pm 0.20$ &    $-0.486\pm 0.013$ &    $-4.530\pm 0.012$ &   No &    53 (50) &   848 &   10.67 \\
J11054+435  &        BD+44 2051A, GJ 412A &         M1.0 V$^{*}$ &     $0.372\pm 0.015$ &   $5.540\pm 0.019$ &                 < $2.0$ &         $100.00\pm 0.30^{*}$ &  $-0.0890\pm 0.0090$ &                ... &   No &  111 (107) &   816 &    3.13 \\
J11302+076  &                       K2-18 &        M2.5 V$^{\P}$ &     $0.439\pm 0.018$ &   $9.760\pm 0.028$ &                 < $2.0$ &              $36.00\pm 0.30$ &     $0.041\pm 0.011$ &                ... &  Yes &    63 (62) &   431 &    5.05 \\
J11417+427  &          Ross 1003, GJ 1148 &               M4.0 V &     $0.354\pm 0.015$ &   $7.610\pm 0.018$ &                 < $2.0$ &              $72.00\pm 5.10$ &     $0.108\pm 0.010$ &                ... &  Yes &    80 (80) &  1194 &   25.54 \\
J11476+786  &                      GJ 445 &               M3.5 V &     $0.253\pm 0.012$ &   $6.720\pm 0.024$ &                 < $2.0$ &                        ... &  $-0.0040\pm 0.0090$ &                ... &   No &    61 (60) &  1450 &    2.49 \\
J11477+008  &              FI Vir, GJ 447 &               M4.0 V &     $0.180\pm 0.011$ &   $6.500\pm 0.023$ &      $2.10\pm 1.00^{*}$ &             $160.00\pm 3.00$ &                $0.0$ &                ... &  Yes &    56 (53) &  1099 &    2.79 \\
J11511+352  &          BD+36 2219, GJ 450 &         M1.5 V$^{*}$ &     $0.456\pm 0.018$ &   $6.420\pm 0.020$ &                 < $2.0$ &              $23.00\pm 1.00$ &    $-0.065\pm 0.010$ &                ... &   No &  110 (109) &  1266 &    2.62 \\
J12312+086  &          BD+09 2636, GJ 471 &        M0.5 V$^{\S}$ &     $0.550\pm 0.021$ &   $6.780\pm 0.034$ &                 < $2.0$ &                        ... &   $0.0110\pm 0.0080$ &                ... &   No &    47 (47) &  1250 &    4.94 \\
J12479+097  &            Wolf 437, GJ 486 &               M3.5 V &     $0.306\pm 0.014$ &   $7.200\pm 0.026$ &                 < $2.0$ &                        ... &    $-0.007\pm 0.014$ &                ... &   No &    45 (44) &  1446 &    2.45 \\
J13299+102  &          BD+11 2576, GJ 514 &               M0.5 V &     $0.490\pm 0.018$ &   $5.900\pm 0.018$ &      $2.00\pm 0.80^{*}$ &      $30.00\pm 0.90^{\ddag}$ &    $-0.015\pm 0.012$ &                ... &   No &  150 (220) &  1461 &    2.36 \\
J13457+148  &           HD 119850, GJ 526 &               M1.5 V &     $0.472\pm 0.020$ &   $5.180\pm 0.037$ &                 < $2.0$ &         $52.00\pm 1.70^{\#}$ &   $0.1340\pm 0.0090$ &                ... &   No &  150 (209) &   816 &    3.15 \\
J14257+236W &        BD+24 2733A, GJ 548A &               M0.0 V &     $0.602\pm 0.021$ &   $6.770\pm 0.023$ &                 < $2.0$ &              $100.0\pm 12.0$ &                $0.0$ &                ... &   No &    62 (62) &  1291 &    2.75 \\
J14307-086  &          BD-07 3856, GJ 553 &     M0.5 V$^{\ddag}$ &     $0.630\pm 0.021$ &   $6.620\pm 0.021$ &          $2.40\pm 1.50$ &                        ... &     $0.168\pm 0.014$ &                ... &   No &    92 (92) &  1252 &    2.69 \\
J14321+081  &                  LP 560-035 &        M6.0 V$^{\#}$ &     $0.153\pm 0.010$ &  $10.100\pm 0.024$ &          $6.30\pm 1.50$ &                        ... &    $-5.110\pm 0.070$ &  $-4.1320\pm 0.0060$ &   No &    58 (54) &   926 &   59.95 \\
J15218+209  &             OT Ser, GJ 9520 &               M1.5 V &     $0.593\pm 0.022$ &   $6.610\pm 0.021$ &          $4.30\pm 1.50$ &             $3.370\pm 0.010$ &    $-2.880\pm 0.018$ &  $-3.7660\pm 0.0028$ &   No &    53 (43) &  1002 &   33.21 \\
J16167+672N &             EW Dra, GJ 617B &               M3.0 V &     $0.472\pm 0.019$ &   $6.910\pm 0.021$ &                 < $2.0$ &                        ... &     $0.059\pm 0.010$ &                ... &   No &    93 (91) &  1461 &    2.73 \\
J16167+672S &          HD 147379, GJ 617A &         M0.0 V$^{*}$ &     $0.627\pm 0.023$ &   $5.780\pm 0.019$ &          $2.70\pm 1.50$ &                        ... &     $0.065\pm 0.012$ &                ... &  Yes &  150 (173) &  1461 &    5.39 \\
J16303-126  &           V2306 Oph, GJ 628 &               M3.5 V &     $0.294\pm 0.014$ &   $5.950\pm 0.024$ &                 < $2.0$ &             $120.00\pm 1.00$ &     $0.007\pm 0.012$ &                ... &  Yes &    92 (92) &  1290 &    3.42 \\
J16555-083  &               vB 8, GJ 644C &         M7.0 V$^{*}$ &   $0.1049\pm 0.0093$ &   $9.780\pm 0.029$ &     $10.00\pm 0.80^{*}$ &                        ... &    $-4.540\pm 0.060$ &  $-4.4040\pm 0.0060$ &   No &  128 (115) &   899 &   22.81 \\
J16581+257  &          BD+25 3173, GJ 649 &               M1.0 V &     $0.514\pm 0.020$ &   $6.450\pm 0.021$ &                 < $2.0$ &              $24.00\pm 0.10$ &  $-0.0460\pm 0.0070$ &                ... &  Yes &    55 (34) &   399 &    4.36 \\
J17303+055  &      BD+05 3409, GJ 678.1 A &               M0.0 V &     $0.537\pm 0.019$ &   $6.240\pm 0.020$ &                 < $2.0$ &                        ... &    $-0.022\pm 0.013$ &                ... &   No &    55 (54) &   905 &    3.18 \\
J17378+185  &          BD+18 3421, GJ 686 &               M1.0 V &     $0.426\pm 0.017$ &   $6.360\pm 0.023$ &                 < $2.0$ &                        ... &  $-0.0660\pm 0.0070$ &                ... &  Yes &  105 (101) &  1060 &    3.16 \\
J17578+046  &       Barnard's Star, GJ 699 &         M3.5 V$^{*}$ &     $0.172\pm 0.010$ &   $5.240\pm 0.020$ &      $3.10\pm 1.20^{*}$ &        $150.00\pm 0.10^{\#}$ &                $0.0$ &                ... &  Yes &  150 (442) &  1379 &    2.20 \\
J18051-030  &           HD 165222, GJ 701 &               M1.0 V &     $0.450\pm 0.017$ &   $6.160\pm 0.019$ &                 < $2.0$ &        $130.00\pm 3.20^{\#}$ &                $0.0$ &                ... &   No &    56 (54) &   924 &    2.61 \\
J18174+483  &             TYC 3529-1437-1 &  M2.0 V$^{\textbar}$ &     $0.587\pm 0.022$ &   $7.770\pm 0.017$ &      $3.10\pm 1.00^{*}$ &              $16.00\pm 0.10$ &    $-1.580\pm 0.012$ &  $-4.0340\pm 0.0040$ &   No &    70 (70) &  1001 &   11.28 \\
J18198-019  &           HD 168442, GJ 710 &        K7 V$^{\dag}$ &     $0.593\pm 0.021$ &   $7.080\pm 0.029$ &  $6.40\pm 0.78^{\ddag}$ &                        ... &               $-0.6$ &                ... &    ? &  134 (132) &   847 &    3.05 \\
J18346+401  &         LP 229-017, GJ 4063 &               M3.5 V &     $0.424\pm 0.018$ &   $7.180\pm 0.019$ &                 < $2.0$ &              $40.00\pm 0.80$ &    $-0.050\pm 0.017$ &                ... &   No &    70 (70) &  1360 &    1.99 \\
J18482+076  &                   G 141-036 &         M5.0 V$^{*}$ &     $0.170\pm 0.011$ &   $8.850\pm 0.024$ &          $2.40\pm 1.50$ &             $2.760\pm 0.010$ &    $-3.370\pm 0.020$ &  $-3.9960\pm 0.0026$ &   No &    47 (47) &  1148 &    7.33 \\
J18498-238  &           V1216 Sgr, GJ 729 &   M3.5V$^{\textbar}$ &     $0.184\pm 0.011$ &   $6.220\pm 0.018$ &          $3.00\pm 1.50$ &             $2.870\pm 0.010$ &    $-2.220\pm 0.018$ &  $-4.0010\pm 0.0040$ &    ? &    56 (56) &   367 &   11.44 \\
J18580+059  &          BD+05 3993, GJ 740 &               M0.5 V &     $0.559\pm 0.020$ &   $6.240\pm 0.019$ &                 < $2.0$ &              $35.00\pm 0.30$ &                $0.0$ &                ... &   No &    34 (33) &   517 &    4.20 \\
J19169+051N &          V1428 Aql, GJ 752A &         M2.5 V$^{*}$ &     $0.484\pm 0.019$ &   $5.580\pm 0.030$ &                 < $2.0$ &              $46.00\pm 0.20$ &   $0.0560\pm 0.0090$ &                ... &  Yes &  129 (127) &   622 &    3.01 \\
J19169+051S &  V1298 Aql (vB 10), GJ 752B &         M8.0 V$^{*}$ &   $0.1102\pm 0.0090$ &   $9.910\pm 0.025$ &      $5.30\pm 0.90^{*}$ &              $24.00\pm 0.30$ &    $-5.240\pm 0.090$ &  $-4.4630\pm 0.0080$ &   No &    48 (48) &  1175 &   11.72 \\
J19346+045  &          BD+04 4157, GJ 763 &        M0.0 V$^{**}$ &     $0.564\pm 0.019$ &   $6.710\pm 0.019$ &          $3.90\pm 1.50$ &              $13.00\pm 0.80$ &     $0.104\pm 0.017$ &                ... &   No &    53 (50) &  1116 &    5.78 \\
J20260+585  &          Wolf 1069, GJ 1253 &               M5.0 V &     $0.162\pm 0.010$ &   $9.030\pm 0.039$ &                 < $2.0$ &              $58.00\pm 0.40$ &    $-0.066\pm 0.010$ &                ... &   No &  150 (258) &  1255 &    2.62 \\
J20305+654  &                      GJ 793 &               M2.5 V &     $0.385\pm 0.016$ &   $6.740\pm 0.021$ &                 < $2.0$ &              $33.00\pm 0.50$ &    $-0.235\pm 0.010$ &                ... &   No &    53 (53) &  1147 &    2.50 \\
J20336+617  &                     GJ 1254 &               M4.0 V &     $0.383\pm 0.016$ &   $8.290\pm 0.027$ &                 < $2.0$ &              $13.00\pm 0.70$ &     $0.062\pm 0.012$ &                ... &   No &    47 (47) &  1213 &    2.70 \\
J20451-313  &              AU Mic, GJ 803 &  M0.5 V$^{\textbar}$ &     $0.661\pm 0.016$ &   $5.440\pm 0.017$ &     $9.30\pm 1.20^{\S}$ &  $4.840\pm 0.040^{\textbar}$ &               $-2.3$ &                ... &  Yes &    75 (39) &    88 &  100.41 \\
J20533+621  &          HD 199305, GJ 809A &        M1.0 V$^{\S}$ &     $0.529\pm 0.019$ &   $5.430\pm 0.029$ &                 < $2.0$ &                        ... &  $-0.0040\pm 0.0090$ &                ... &   No &  150 (159) &  1401 &    2.62 \\
J21164+025  &             LSPM J2116+0234 &        M3.0 V$^{\S}$ &     $0.430\pm 0.017$ &   $8.220\pm 0.032$ &                 < $2.0$ &                        ... &   $0.1020\pm 0.0060$ &                ... &   No &    83 (83) &  1036 &    5.05 \\
J21221+229  &              TYC 2187-512-1 &        M1.0 V$^{\S}$ &     $0.498\pm 0.019$ &   $7.400\pm 0.018$ &                 < $2.0$ &              $41.00\pm 1.70$ &  $-0.0320\pm 0.0060$ &                ... &   No &    94 (93) &  1293 &    9.34 \\
J21348+515  &           Wolf 926, GJ 4205 &               M3.0 V &     $0.446\pm 0.018$ &   $8.040\pm 0.019$ &                 < $2.0$ &              $54.00\pm 1.50$ &     $0.063\pm 0.013$ &                ... &   No &    71 (71) &  1103 &    2.70 \\
J22021+014  &          BD+00 4810, GJ 846 &         M0.5 V$^{*}$ &     $0.548\pm 0.021$ &   $6.200\pm 0.023$ &                 < $2.0$ &              $30.00\pm 0.10$ &   $0.0240\pm 0.0050$ &                ... &   No &    77 (76) &  1121 &    3.48 \\
J22057+656  &        G 264-018 A, GJ 4258 &               M1.5 V &     $0.482\pm 0.019$ &   $8.420\pm 0.023$ &                 < $2.0$ &                        ... &     $0.113\pm 0.011$ &                ... &   No &    91 (91) &   839 &    3.66 \\
J22096-046  &          BD-05 5715, GJ 849 &               M3.5 V &     $0.468\pm 0.019$ &   $6.510\pm 0.024$ &                 < $2.0$ &         $39.00\pm 6.30^{\#}$ &     $0.145\pm 0.019$ &                ... &  Yes &    61 (59) &  1250 &   11.71 \\
J22114+409  &       1RXS J221124.3+410000 &         M5.5 V$^{*}$ &     $0.160\pm 0.010$ &   $9.720\pm 0.020$ &                 < $2.0$ &              $30.00\pm 1.30$ &    $-5.740\pm 0.050$ &  $-3.8210\pm 0.0040$ &   No &    55 (55) &   712 &    5.07 \\
J22115+184  &            Ross 271, GJ 851 &               M2.0 V &     $0.565\pm 0.022$ &   $6.720\pm 0.037$ &                 < $2.0$ &              $36.00\pm 0.20$ &   $0.0320\pm 0.0090$ &                ... &   No &    68 (66) &  1231 &    5.11 \\
J22125+085  &          Wolf 1014, GJ 9773 &               M3.0 V &     $0.372\pm 0.016$ &   $8.280\pm 0.021$ &                 < $2.0$ &                        ... &   $0.0410\pm 0.0060$ &                ... &   No &    98 (98) &  1286 &    2.32 \\
J22137-176  &         LP 819-052, GJ 1265 &               M4.5 V &     $0.178\pm 0.011$ &   $8.960\pm 0.029$ &                 < $2.0$ &                        ... &     $0.059\pm 0.017$ &                ... &  Yes &    89 (73) &   782 &    7.15 \\
J22252+594  &          G 232-070, GJ 4276 &               M4.0 V &     $0.406\pm 0.017$ &   $8.740\pm 0.027$ &                 < $2.0$ &              $65.00\pm 2.10$ &     $0.083\pm 0.010$ &                ... &   No &  103 (103) &   774 &    6.55 \\
J22468+443  &              EV Lac, GJ 873 &               M3.5 V &     $0.339\pm 0.015$ &   $6.110\pm 0.030$ &          $3.50\pm 1.50$ &             $4.380\pm 0.030$ &    $-4.980\pm 0.021$ &  $-3.6500\pm 0.0018$ &   No &   107 (86) &   701 &   49.36 \\
J22565+165  &           HD 216899, GJ 880 &               M1.5 V &     $0.532\pm 0.020$ &   $5.360\pm 0.020$ &                 < $2.0$ &              $40.00\pm 0.20$ &     $0.070\pm 0.014$ &                ... &   No &  150 (371) &  1464 &    3.48 \\
J23216+172  &         LP 462-027, GJ 4333 &               M4.0 V &     $0.383\pm 0.016$ &   $7.390\pm 0.029$ &                 < $2.0$ &              $75.00\pm 0.70$ &     $0.022\pm 0.011$ &                ... &   No &    65 (65) &  1187 &    2.47 \\
J23351-023  &                     GJ 1286 &               M5.5 V &   $0.1180\pm 0.0093$ &   $9.150\pm 0.021$ &                 < $2.0$ &                        ... &    $-0.821\pm 0.015$ &  $-4.6650\pm 0.0080$ &   No &    71 (71) &  1266 &    2.14 \\
J23381-162  &          G 273-093, GJ 4352 &               M2.0 V &     $0.374\pm 0.016$ &   $7.810\pm 0.018$ &      $2.10\pm 1.20^{*}$ &                  $62.0^{**}$ &   $0.0140\pm 0.0090$ &                ... &   No &    54 (54) &  1189 &    1.96 \\
J23419+441  &              HH And, GJ 905 &         M5.0 V$^{*}$ &   $0.1428\pm 0.0098$ &   $6.880\pm 0.026$ &                 < $2.0$ &             $110.00\pm 6.00$ &    $-0.375\pm 0.014$ &    $-4.950\pm 0.016$ &   No &    99 (97) &  1383 &    2.51 \\
J23492+024  &              BR Psc, GJ 908 &               M1.0 V &     $0.396\pm 0.016$ &   $5.830\pm 0.023$ &                 < $2.0$ &          $50.00\pm 3.50^{*}$ &    $-0.023\pm 0.014$ &                ... &   No &  150 (202) &  1453 &    2.00 \\
J23505-095  &         LP 763-012, GJ 4367 &               M4.0 V &     $0.298\pm 0.014$ &   $8.940\pm 0.039$ &                 < $2.0$ &                        ... &     $0.006\pm 0.012$ &                ... &   No &    47 (47) &  1189 &    2.71 \\

\label{tab:starsactindselected}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lccccccccc}
\caption{\label{tab:starsactindselected_rv} Activity-related signals (periods and FAPs) at \Prot, \Prothalf and their 1 day aliases (1\,d alias) found in the periodograms of the \serval RVs. We also show literature periods compiled in Carmencita ($P_\mathrm{rot\,lit}$, same references as in Table \ref{tab:starsactindselected}). For stars with no known period, we take as \Prot the signal with the smallest FAP present in more than one indicator.}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endfirsthead
% -------
\caption{Continued.}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endhead
% -------
\hline
\endfoot
% -------
J00183+440  &          $45.00\pm 4.40^{*}$ &  40.71 &        0.69 &     ...&           ...&     ...&           ...&    ...&           ...\\
J01025+716  &              $52.00\pm 2.60$ &  50.99 &  $\leq$ 0.1 &     ...&           ...&  1.02 &  $\leq$ 0.1 &    ...&           ...\\
J01026+623  &              $20.00\pm 0.40$ &  18.89 &        1.03 &  9.43 &        1.26 &     ...&           ...& 1.12 &        6.12 \\
J01033+623  &             $1.020\pm 0.010$ &   1.08 &       45.38 &     ...&           ...& 13.67 &        5.20 &    ...&           ...\\
J01125-169  &              $69.00\pm 2.40$ &  80.67 &        9.56 &     ...&           ...&     ...&           ...&    ...&           ...\\
J02002+130  &                        ... &   1.95 &  $\leq$ 0.1 &     ...&           ...&  2.03 &  $\leq$ 0.1 &    ...&           ...\\
J02222+478  &              $30.00\pm 0.40$ &  28.20 &        2.21 &     ...&           ...&  1.03 &        9.51 &    ...&           ...\\
J04153-076  &                        ... &   1.80 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&    ...&           ...\\
J04290+219  &              $25.00\pm 0.30$ &  25.14 &       13.49 & 12.53 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...\\
J04376+528  &                        ... &  16.30 &        3.08 &  8.64 &       11.20 &     ...&           ...&    ...&           ...\\
J04429+189  &              $41.00\pm 0.40$ &  40.55 &       18.07 &     ...&           ...&     ...&           ...&    ...&           ...\\
J04588+498  &                        ... &      ...&           ...&  8.97 &  $\leq$ 0.1 &     ...&           ...& 1.13 &       20.29 \\
J05019+011  &             $2.120\pm 0.020$ &   2.09 &  $\leq$ 0.1 &     ...&           ...&  1.91 &        2.65 &    ...&           ...\\
J05314-036  &              $34.00\pm 0.60$ &  34.07 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&    ...&           ...\\
J05365+113  &              $12.00\pm 0.10$ &  11.77 &  $\leq$ 0.1 &     ...&           ...&  1.09 &  $\leq$ 0.1 &    ...&           ...\\
J07274+052  &       $90.0\pm 16.0^{\ddag}$ &  94.81 &        0.37 &     ...&           ...&     ...&           ...&    ...&           ...\\
J07446+035  &             $2.780\pm 0.010$ &   2.78 &  $\leq$ 0.1 &     ...&           ...&  1.56 &        0.12 &    ...&           ...\\
J09143+526  &                        ... &  16.37 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&    ...&           ...\\
J09144+526  &                        ... &  16.63 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&    ...&           ...\\
J09561+627  &                        ... &  18.69 &  $\leq$ 0.1 &  8.93 &  $\leq$ 0.1 &  1.06 &        1.01 &    ...&           ...\\
J10122-037  &              $22.00\pm 0.20$ &  21.38 &        1.91 & 10.65 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...\\
J10196+198  &    $2.23990\pm 0.00060^{\S}$ &   2.24 &  $\leq$ 0.1 &     ...&           ...&  1.81 &  $\leq$ 0.1 &    ...&           ...\\
J10482-113  &          $1.50\pm 0.20^{\P}$ &   1.52 &        0.30 &     ...&           ...&  2.90 &        0.53 &    ...&           ...\\
J10564+070  &           $2.7040\pm 0.0030$ &   2.70 &  $\leq$ 0.1 &     ...&           ...&  1.58 &  $\leq$ 0.1 &    ...&           ...\\
J10584-107  &                        ... &   4.62 &  $\leq$ 0.1 &     ...&           ...&  1.27 &  $\leq$ 0.1 &    ...&           ...\\
J11026+219  &              $15.00\pm 0.20$ &  13.96 &        6.71 &     ...&           ...&  1.08 &        5.98 &    ...&           ...\\
J11302+076  &              $36.00\pm 0.30$ &  33.95 &  $\leq$ 0.1 &     ...&           ...&  1.03 &  $\leq$ 0.1 &    ...&           ...\\
J11511+352  &              $23.00\pm 1.00$ &  23.96 &       14.13 & 11.12 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...\\
J13299+102  &      $30.00\pm 0.90^{\ddag}$ &      ...&           ...& 15.22 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...\\
J15218+209  &             $3.370\pm 0.010$ &   3.37 &  $\leq$ 0.1 &     ...&           ...&  1.39 &  $\leq$ 0.1 &    ...&           ...\\
J16167+672S &                        ... &  20.93 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&    ...&           ...\\
J16555-083  &                        ... &   1.09 &        0.14 &     ...&           ...& 11.19 &  $\leq$ 0.1 &    ...&           ...\\
J16581+257  &              $24.00\pm 0.10$ &      ...&           ...& 12.39 &       37.13 &     ...&           ...&    ...&           ...\\
J17303+055  &                        ... &  33.76 &        0.84 &     ...&           ...&     ...&           ...&    ...&           ...\\
J17378+185  &                        ... &  41.25 &        0.13 &     ...&           ...&     ...&           ...&    ...&           ...\\
J18174+483  &              $16.00\pm 0.10$ &  16.02 &        0.59 &  8.11 &        1.49 &     ...&           ...&    ...&           ...\\
J18198-019  &                        ... &  28.53 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&    ...&           ...\\
J18498-238  &             $2.870\pm 0.010$ &   2.86 &        0.35 &  1.42 &        0.66 &  1.53 &        2.08 & 3.34 &        3.35 \\
J19346+045  &              $13.00\pm 0.80$ &  21.09 &       24.32 &     ...&           ...&     ...&           ...&    ...&           ...\\
J20451-313  &  $4.840\pm 0.040^{\textbar}$ &   4.90 &  $\leq$ 0.1 &     ...&           ...&  1.25 &  $\leq$ 0.1 &    ...&           ...\\
J21221+229  &              $41.00\pm 1.70$ &  40.39 &       94.16 &     ...&           ...&     ...&           ...&    ...&           ...\\
J22021+014  &              $30.00\pm 0.10$ &  20.76 &        2.89 & 10.95 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...\\
J22057+656  &                        ... & 120.47 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&    ...&           ...\\
J22114+409  &              $30.00\pm 1.30$ &  31.37 &        1.86 & 15.21 &        3.31 &     ...&           ...&    ...&           ...\\
J22115+184  &              $36.00\pm 0.20$ &  38.95 &        2.36 &     ...&           ...&     ...&           ...&    ...&           ...\\
J22468+443  &             $4.380\pm 0.030$ &   4.36 &        0.68 &  2.19 &  $\leq$ 0.1 &  1.30 &        2.00 & 1.84 &  $\leq$ 0.1 \\
J22565+165  &              $40.00\pm 0.20$ &  38.65 &  $\leq$ 0.1 & 18.64 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...\\
J23492+024  &          $50.00\pm 3.50^{*}$ &  53.82 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&    ...&           ...\\

\end{longtable}
}

% ------------------

\longtab[2]{
\begin{longtable}{lccccccccc}
\caption{Same as Table \ref{tab:starsactindselected_rv}, but for CRX.}\label{tab:starsactindselected_crx}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endfirsthead
% -------
\caption{Continued.}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endhead
% -------
\hline
\endfoot
% -------
J01025+716 &              $52.00\pm 2.60$ &  50.99 &       42.41 &    ...&           ...&  1.02 &        5.62 &    ...&           ...\\
J01033+623 &             $1.020\pm 0.010$ &   1.06 &        0.40 &    ...&           ...& 16.59 &  $\leq$ 0.1 &    ...&           ...\\
J01125-169 &              $69.00\pm 2.40$ &  80.67 &       12.43 &    ...&           ...&     ...&           ...&    ...&           ...\\
J02002+130 &                        ... &   1.96 &        0.79 &    ...&           ...&  2.03 &       19.09 &    ...&           ...\\
J02530+168 &                        ... &  96.20 &       73.37 &    ...&           ...&     ...&           ...&    ...&           ...\\
J03133+047 &               $130.0^{\dag}$ & 100.24 &       25.37 &    ...&           ...&     ...&           ...&    ...&           ...\\
J04153-076 &                        ... &   1.80 &  $\leq$ 0.1 &    ...&           ...&     ...&           ...&    ...&           ...\\
J05019+011 &             $2.120\pm 0.020$ &   2.09 &  $\leq$ 0.1 &    ...&           ...&  1.90 &  $\leq$ 0.1 &    ...&           ...\\
J05314-036 &              $34.00\pm 0.60$ &  31.90 &        6.91 &    ...&           ...&     ...&           ...&    ...&           ...\\
J07274+052 &       $90.0\pm 16.0^{\ddag}$ &  96.06 &       74.09 &    ...&           ...&     ...&           ...&    ...&           ...\\
J07446+035 &             $2.780\pm 0.010$ &   2.78 &  $\leq$ 0.1 &    ...&           ...&  1.56 &        0.32 &    ...&           ...\\
J10196+198 &    $2.23990\pm 0.00060^{\S}$ &   2.21 &  $\leq$ 0.1 &    ...&           ...&  1.83 &  $\leq$ 0.1 &    ...&           ...\\
J10564+070 &           $2.7040\pm 0.0030$ &   2.71 &  $\leq$ 0.1 &    ...&           ...&  1.58 &  $\leq$ 0.1 &    ...&           ...\\
J10584-107 &                        ... &   4.67 &        1.34 &    ...&           ...&  1.27 &       21.50 &    ...&           ...\\
J11026+219 &              $15.00\pm 0.20$ &  13.69 &        1.02 &    ...&           ...&     ...&           ...&    ...&           ...\\
J15218+209 &             $3.370\pm 0.010$ &   3.37 &        7.60 &    ...&           ...&  1.43 &       23.63 &    ...&           ...\\
J17303+055 &                        ... &  32.08 &       72.02 &    ...&           ...&     ...&           ...&    ...&           ...\\
J17378+185 &                        ... &  53.81 &        0.28 &    ...&           ...&     ...&           ...&    ...&           ...\\
J18174+483 &              $16.00\pm 0.10$ &  15.97 &       61.75 & 7.96 &        0.69 &     ...&           ...&    ...&           ...\\
J18498-238 &             $2.870\pm 0.010$ &   1.43 &        8.96 &    ...&           ...&     ...&           ...& 3.30 &       18.43 \\
J20451-313 &  $4.840\pm 0.040^{\textbar}$ &   4.90 &       38.98 &    ...&           ...&  1.25 &       25.14 &    ...&           ...\\
J21164+025 &                        ... &  42.46 &       39.23 &    ...&           ...&     ...&           ...&    ...&           ...\\
J22057+656 &                        ... & 120.47 &  $\leq$ 0.1 &    ...&           ...&     ...&           ...&    ...&           ...\\
J22468+443 &             $4.380\pm 0.030$ &   4.36 &       17.99 & 2.19 &  $\leq$ 0.1 &     ...&           ...& 1.84 &  $\leq$ 0.1 \\

\end{longtable}
}

% ------------------

\longtab[3]{
\begin{longtable}{lccccccccc}
\caption{Same as Table \ref{tab:starsactindselected_rv}, but for dLW.}\label{tab:starsactindselected_dlw}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endfirsthead
% -------
\caption{Continued.}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endhead
% -------
\hline
\endfoot
% -------
J01025+716  &              $52.00\pm 2.60$ &  51.73 &  $\leq$ 0.1 &    ...&      ...&  1.02 &       33.48 &    ...&      ...\\
J01125-169  &              $69.00\pm 2.40$ &  80.67 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J02002+130  &                        ... &   1.95 &        1.99 &    ...&      ...&  2.05 &        6.65 &    ...&      ...\\
J02222+478  &              $30.00\pm 0.40$ &  28.88 &  $\leq$ 0.1 &    ...&      ...&  1.03 &        1.15 &    ...&      ...\\
J02530+168  &                        ... &  97.56 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J03133+047  &               $130.0^{\dag}$ & 140.81 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J04290+219  &              $25.00\pm 0.30$ &  25.14 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J04376+528  &                        ... &  16.30 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J04588+498  &                        ... &  19.19 &        0.58 &    ...&      ...&     ...&           ...&    ...&      ...\\
J05314-036  &              $34.00\pm 0.60$ &  33.78 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J05365+113  &              $12.00\pm 0.10$ &  11.43 &        8.49 &    ...&      ...&     ...&           ...&    ...&      ...\\
J07446+035  &             $2.780\pm 0.010$ &   2.78 &  $\leq$ 0.1 &    ...&      ...&  1.56 &        3.58 &    ...&      ...\\
J08413+594  &                        ... &  88.65 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J09143+526  &                        ... &  17.48 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J09144+526  &                        ... &  16.69 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J09561+627  &                        ... &  19.40 &        0.24 &    ...&      ...&  1.05 &        6.14 &    ...&      ...\\
J10122-037  &              $22.00\pm 0.20$ &  21.16 &       22.10 &    ...&      ...&     ...&           ...&    ...&      ...\\
J10482-113  &          $1.50\pm 0.20^{\P}$ &   1.52 &       16.85 &    ...&      ...&  2.96 &  $\leq$ 0.1 &    ...&      ...\\
J10564+070  &           $2.7040\pm 0.0030$ &   2.71 &       28.26 &    ...&      ...&  1.58 &        7.50 &    ...&      ...\\
J16167+672S &                        ... &  21.30 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J16555-083  &                        ... &   1.09 &  $\leq$ 0.1 &    ...&      ...& 11.54 &  $\leq$ 0.1 &    ...&      ...\\
J17303+055  &                        ... &  33.51 &        0.34 &    ...&      ...&     ...&           ...&    ...&      ...\\
J17378+185  &                        ... &  37.51 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J17578+046  &        $150.00\pm 0.10^{\#}$ & 135.15 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J18174+483  &              $16.00\pm 0.10$ &  16.66 &        8.02 &    ...&      ...&  1.06 &        0.65 &    ...&      ...\\
J18198-019  &                        ... &  28.53 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J18498-238  &             $2.870\pm 0.010$ &   2.86 &  $\leq$ 0.1 & 1.43 &  40.67 &  1.53 &  $\leq$ 0.1 & 3.31 &  48.52 \\
J18580+059  &              $35.00\pm 0.30$ &  30.50 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J19346+045  &              $13.00\pm 0.80$ &  21.75 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J20451-313  &  $4.840\pm 0.040^{\textbar}$ &   4.90 &       39.30 &    ...&      ...&  1.25 &       68.65 &    ...&      ...\\
J21221+229  &              $41.00\pm 1.70$ &  39.17 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J22114+409  &              $30.00\pm 1.30$ &  30.69 &       18.89 &    ...&      ...&     ...&           ...&    ...&      ...\\
J22115+184  &              $36.00\pm 0.20$ &  37.30 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\
J22468+443  &             $4.380\pm 0.030$ &   4.37 &  $\leq$ 0.1 & 2.19 &  19.88 &  1.29 &  $\leq$ 0.1 &    ...&      ...\\
J22565+165  &              $40.00\pm 0.20$ &  38.65 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&      ...\\

\end{longtable}
}

% ------------------

\longtab[4]{
\begin{longtable}{lccccccccc}
\caption{Same as Table \ref{tab:starsactindselected_rv}, but for CCF FWHM.}\label{tab:starsactindselected_fwhm}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endfirsthead
% -------
\caption{Continued.}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endhead
% -------
\hline
\endfoot
% -------
J00183+440 &          $45.00\pm 4.40^{*}$ &  42.38 &       10.03 & 21.38 &       38.78 &     ...&           ...&     ...&           ...\\
J01025+716 &              $52.00\pm 2.60$ &  50.28 &  $\leq$ 0.1 &     ...&           ...&  1.02 &        0.55 &     ...&           ...\\
J01026+623 &              $20.00\pm 0.40$ &  18.80 &        1.70 &     ...&           ...&  1.05 &        0.58 &     ...&           ...\\
J01125-169 &              $69.00\pm 2.40$ &  79.48 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&     ...&           ...\\
J02002+130 &                        ... &   1.96 &        1.29 &     ...&           ...&  2.03 &       14.83 &     ...&           ...\\
J02530+168 &                        ... &  97.56 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&     ...&           ...\\
J03133+047 &               $130.0^{\dag}$ & 144.25 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&     ...&           ...\\
J04290+219 &              $25.00\pm 0.30$ &  25.14 &        3.20 &     ...&           ...&     ...&           ...&     ...&           ...\\
J04376+528 &                        ... &  15.72 &        8.03 &     ...&           ...&     ...&           ...&     ...&           ...\\
J05314-036 &              $34.00\pm 0.60$ &  34.36 &       14.32 &     ...&           ...&     ...&           ...&     ...&           ...\\
J05365+113 &              $12.00\pm 0.10$ &  11.77 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&     ...&           ...\\
J07446+035 &             $2.780\pm 0.010$ &   2.78 &  $\leq$ 0.1 &     ...&           ...&  1.56 &        1.93 &     ...&           ...\\
J08413+594 &                        ... &  88.65 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&     ...&           ...\\
J09143+526 &                        ... &  16.37 &        8.73 &     ...&           ...&     ...&           ...&     ...&           ...\\
J09561+627 &                        ... &  17.79 &        0.66 &     ...&           ...&  1.06 &        3.97 &     ...&           ...\\
J10196+198 &    $2.23990\pm 0.00060^{\S}$ &      ...&           ...&  1.11 &       15.27 &     ...&           ...& 10.41 &       34.61 \\
J16555-083 &                        ... &   1.09 &       16.69 &     ...&           ...& 11.16 &  $\leq$ 0.1 &     ...&           ...\\
J17303+055 &                        ... &  33.51 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&     ...&           ...\\
J17378+185 &                        ... &  40.94 &        1.30 &     ...&           ...&     ...&           ...&     ...&           ...\\
J17578+046 &        $150.00\pm 0.10^{\#}$ & 156.65 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&     ...&           ...\\
J18174+483 &              $16.00\pm 0.10$ &  15.97 &       32.49 &     ...&           ...&     ...&           ...&     ...&           ...\\
J18198-019 &                        ... &  28.22 &        6.04 &     ...&           ...&     ...&           ...&     ...&           ...\\
J18498-238 &             $2.870\pm 0.010$ &   2.89 &        2.13 &  1.43 &        2.18 &  1.53 &        6.12 &  3.30 &        2.02 \\
J19346+045 &              $13.00\pm 0.80$ &  21.86 &        3.51 &     ...&           ...&     ...&           ...&     ...&           ...\\
J20451-313 &  $4.840\pm 0.040^{\textbar}$ &   4.90 &        5.00 &     ...&           ...&  1.25 &       14.34 &     ...&           ...\\
J21164+025 &                        ... &  47.09 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&     ...&           ...\\
J21221+229 &              $41.00\pm 1.70$ &  40.14 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&     ...&           ...\\
J22114+409 &              $30.00\pm 1.30$ &  30.96 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&     ...&           ...\\
J22115+184 &              $36.00\pm 0.20$ &  34.38 &        1.30 &     ...&           ...&     ...&           ...&     ...&           ...\\
J22468+443 &             $4.380\pm 0.030$ &   4.36 &        0.19 &  2.19 &  $\leq$ 0.1 &  1.29 &        1.53 &  1.83 &  $\leq$ 0.1 \\
J22565+165 &              $40.00\pm 0.20$ &  38.45 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&     ...&           ...\\
J23492+024 &          $50.00\pm 3.50^{*}$ &  53.42 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&     ...&           ...\\

\end{longtable}
}

% ------------------

\longtab[5]{
\begin{longtable}{lccccccccc}
\caption{Same as Table \ref{tab:starsactindselected_rv}, but for CCF contrast.}\label{tab:starsactindselected_contrast}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endfirsthead
% -------
\caption{Continued.}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endhead
% -------
\hline
\endfoot
% -------
J01025+716  &   $52.00\pm 2.60$ &  57.52 &       19.03 &    ...&      ...&     ...&           ...&    ...&     ...\\
J01125-169  &   $69.00\pm 2.40$ &  70.19 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&     ...\\
J02002+130  &             ... &   1.96 &  $\leq$ 0.1 &    ...&      ...&  2.03 &  $\leq$ 0.1 &    ...&     ...\\
J02530+168  &             ... &  96.20 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&     ...\\
J03133+047  &    $130.0^{\dag}$ & 147.86 &        0.42 &    ...&      ...&     ...&           ...&    ...&     ...\\
J04376+528  &             ... &  16.52 &       30.43 &    ...&      ...&     ...&           ...&    ...&     ...\\
J05314-036  &   $34.00\pm 0.60$ &  34.07 &        0.51 &    ...&      ...&     ...&           ...&    ...&     ...\\
J07446+035  &  $2.780\pm 0.010$ &   2.77 &  $\leq$ 0.1 &    ...&      ...&  1.56 &        1.58 &    ...&     ...\\
J09143+526  &             ... &  17.19 &       16.65 &    ...&      ...&     ...&           ...&    ...&     ...\\
J15218+209  &  $3.370\pm 0.010$ &   3.79 &        2.30 &    ...&      ...&  1.40 &       16.38 &    ...&     ...\\
J16167+672S &             ... &  22.00 &        0.17 &    ...&      ...&     ...&           ...&    ...&     ...\\
J16555-083  &             ... &   1.09 &  $\leq$ 0.1 &    ...&      ...& 11.16 &  $\leq$ 0.1 &    ...&     ...\\
J17303+055  &             ... &  33.51 &        0.70 &    ...&      ...&     ...&           ...&    ...&     ...\\
J18498-238  &  $2.870\pm 0.010$ &   2.86 &       80.95 & 1.42 &  12.42 &     ...&           ...& 3.35 &  7.28 \\
J18580+059  &   $35.00\pm 0.30$ &  30.50 &       12.95 &    ...&      ...&     ...&           ...&    ...&     ...\\
J19346+045  &   $13.00\pm 0.80$ &  21.77 &        2.39 &    ...&      ...&     ...&           ...&    ...&     ...\\
J21221+229  &   $41.00\pm 1.70$ &  38.70 &        4.78 &    ...&      ...&     ...&           ...&    ...&     ...\\
J22114+409  &   $30.00\pm 1.30$ &  30.43 &        0.39 &    ...&      ...&     ...&           ...&    ...&     ...\\
J22115+184  &   $36.00\pm 0.20$ &  37.30 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&     ...\\
J22468+443  &  $4.380\pm 0.030$ &   4.37 &        0.25 & 2.20 &  66.45 &  1.29 &       22.74 &    ...&     ...\\
J22565+165  &   $40.00\pm 0.20$ &  38.65 &  $\leq$ 0.1 &    ...&      ...&     ...&           ...&    ...&     ...\\

\end{longtable}
}

% ------------------

\longtab[6]{
\begin{longtable}{lccccccccc}
\caption{Same as Table \ref{tab:starsactindselected_rv}, but for CCF BIS.}\label{tab:starsactindselected_bis}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endfirsthead
% -------
\caption{Continued.}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endhead
% -------
\hline
\endfoot
% -------
J01026+623  &              $20.00\pm 0.40$ &  18.27 &        1.65 &     ...&           ...&  1.05 &        0.38 &     ...&           ...\\
J02002+130  &                        ... &   1.96 &        0.16 &     ...&           ...&  2.03 &        0.76 &     ...&           ...\\
J03133+047  &               $130.0^{\dag}$ & 147.86 &       33.13 &     ...&           ...&     ...&           ...&     ...&           ...\\
J04153-076  &                        ... &   1.80 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&     ...&           ...\\
J04290+219  &              $25.00\pm 0.30$ &  24.97 &        0.43 &     ...&           ...&     ...&           ...&     ...&           ...\\
J04376+528  &                        ... &  16.30 &       32.79 &  7.90 &        1.42 &     ...&           ...&     ...&           ...\\
J04588+498  &                        ... &      ...&           ...&  8.97 &  $\leq$ 0.1 &     ...&           ...&  1.13 &        0.67 \\
J05019+011  &             $2.120\pm 0.020$ &   2.09 &  $\leq$ 0.1 &     ...&           ...&  1.90 &  $\leq$ 0.1 &     ...&           ...\\
J05365+113  &              $12.00\pm 0.10$ &  11.77 &  $\leq$ 0.1 &     ...&           ...&     ...&           ...&     ...&           ...\\
J07446+035  &             $2.780\pm 0.010$ &   2.78 &  $\leq$ 0.1 &     ...&           ...&  1.56 &  $\leq$ 0.1 &     ...&           ...\\
J09143+526  &                        ... &  16.22 &        0.60 &     ...&           ...&     ...&           ...&     ...&           ...\\
J10196+198  &    $2.23990\pm 0.00060^{\S}$ &   2.22 &       13.05 &     ...&           ...&  1.82 &       22.77 &     ...&           ...\\
J10564+070  &           $2.7040\pm 0.0030$ &   2.71 &       33.10 &     ...&           ...&  1.55 &       18.22 &     ...&           ...\\
J11026+219  &              $15.00\pm 0.20$ &  13.69 &        4.48 &     ...&           ...&  1.08 &        7.90 &     ...&           ...\\
J11511+352  &              $23.00\pm 1.00$ &      ...&           ...& 11.45 &       13.66 &     ...&           ...&     ...&           ...\\
J15218+209  &             $3.370\pm 0.010$ &   3.45 &        2.72 &     ...&           ...&     ...&           ...&     ...&           ...\\
J16167+672S &                        ... &  20.29 &       11.83 &     ...&           ...&     ...&           ...&     ...&           ...\\
J16555-083  &                        ... &   1.09 &        7.62 &     ...&           ...& 11.57 &        0.38 &     ...&           ...\\
J17303+055  &                        ... &      ...&           ...& 17.60 &        0.52 &     ...&           ...& 10.21 &       99.35 \\
J17578+046  &        $150.00\pm 0.10^{\#}$ &      ...&           ...& 74.11 &        0.51 &     ...&           ...&     ...&           ...\\
J18174+483  &              $16.00\pm 0.10$ &  15.97 &       31.01 &  8.11 &        2.04 &     ...&           ...&     ...&           ...\\
J18498-238  &             $2.870\pm 0.010$ &   2.86 &  $\leq$ 0.1 &  1.43 &        2.86 &  1.53 &        0.15 &  3.30 &        3.97 \\
J19346+045  &              $13.00\pm 0.80$ &  21.67 &        5.63 & 13.05 &        3.11 &     ...&           ...&     ...&           ...\\
J20451-313  &  $4.840\pm 0.040^{\textbar}$ &   4.90 &        2.95 &     ...&           ...&  1.25 &        3.96 &     ...&           ...\\
J22468+443  &             $4.380\pm 0.030$ &   4.35 &        1.54 &  2.19 &  $\leq$ 0.1 &     ...&           ...&  1.84 &  $\leq$ 0.1 \\

\end{longtable}
}

% ------------------

\longtab[7]{
\begin{longtable}{lccccccccc}
\caption{Same as Table \ref{tab:starsactindselected_rv}, but for \Halpha.}\label{tab:starsactindselected_halpha}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endfirsthead
% -------
\caption{Continued.}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endhead
% -------
\hline
\endfoot
% -------
J00183+440  &          $45.00\pm 4.40^{*}$ &  47.40 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J01025+716  &              $52.00\pm 2.60$ &  50.28 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...& 1.02 &  $\leq$ 0.1 \\
J01026+623  &              $20.00\pm 0.40$ &  18.89 &  $\leq$ 0.1 &     ...&           ...& 1.05 &  $\leq$ 0.1 &    ...&           ...\\
J01125-169  &              $69.00\pm 2.40$ &  70.19 &       25.22 &     ...&           ...&    ...&           ...&    ...&           ...\\
J02002+130  &                        ... &   1.95 &        2.58 &     ...&           ...& 2.04 &       39.57 &    ...&           ...\\
J02222+478  &              $30.00\pm 0.40$ &  28.20 &        5.39 &     ...&           ...& 1.04 &        6.35 &    ...&           ...\\
J02530+168  &                        ... &  96.20 &       24.18 &     ...&           ...&    ...&           ...&    ...&           ...\\
J03133+047  &               $130.0^{\dag}$ & 137.54 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J03463+262  &                        ... &  10.07 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J04153-076  &                        ... &   1.74 &        3.24 &     ...&           ...&    ...&           ...&    ...&           ...\\
J04290+219  &              $25.00\pm 0.30$ &  25.31 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J04376+528  &                        ... &  15.42 &       25.74 &     ...&           ...&    ...&           ...&    ...&           ...\\
J04429+189  &              $41.00\pm 0.40$ &  39.67 &        2.79 &     ...&           ...&    ...&           ...&    ...&           ...\\
J04588+498  &                        ... &  19.19 &        8.05 &     ...&           ...&    ...&           ...&    ...&           ...\\
J05314-036  &              $34.00\pm 0.60$ &  33.50 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J05365+113  &              $12.00\pm 0.10$ &  11.79 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J07446+035  &             $2.780\pm 0.010$ &   2.78 &       36.83 &     ...&           ...&    ...&           ...&    ...&           ...\\
J08413+594  &                        ... &  88.65 &        1.83 &     ...&           ...&    ...&           ...&    ...&           ...\\
J09143+526  &                        ... &  17.60 &        0.18 &     ...&           ...&    ...&           ...&    ...&           ...\\
J09144+526  &                        ... &  16.69 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J09561+627  &                        ... &  17.79 &  $\leq$ 0.1 &     ...&           ...& 1.06 &  $\leq$ 0.1 &    ...&           ...\\
J10122-037  &              $22.00\pm 0.20$ &  21.36 &        3.70 &     ...&           ...&    ...&           ...&    ...&           ...\\
J11302+076  &              $36.00\pm 0.30$ &  37.49 &        0.86 &     ...&           ...& 1.02 &  $\leq$ 0.1 &    ...&           ...\\
J16167+672S &                        ... &  22.90 &        1.48 &     ...&           ...&    ...&           ...&    ...&           ...\\
J16581+257  &              $24.00\pm 0.10$ &  22.41 &        0.28 &     ...&           ...&    ...&           ...&    ...&           ...\\
J17303+055  &                        ... &  33.76 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J17378+185  &                        ... &  40.00 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J17578+046  &        $150.00\pm 0.10^{\#}$ & 125.32 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J18174+483  &              $16.00\pm 0.10$ &  15.97 &  $\leq$ 0.1 &     ...&           ...& 1.07 &  $\leq$ 0.1 &    ...&           ...\\
J18198-019  &                        ... &  31.59 &        8.72 &     ...&           ...&    ...&           ...&    ...&           ...\\
J18580+059  &              $35.00\pm 0.30$ &  36.09 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J19346+045  &              $13.00\pm 0.80$ &  21.75 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J20305+654  &              $33.00\pm 0.50$ &  32.77 &        9.36 &     ...&           ...&    ...&           ...&    ...&           ...\\
J20451-313  &  $4.840\pm 0.040^{\textbar}$ &      ...&           ...&  2.40 &       53.29 &    ...&           ...& 1.70 &       19.54 \\
J21164+025  &                        ... &  41.77 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J21221+229  &              $41.00\pm 1.70$ &  39.90 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J22021+014  &              $30.00\pm 0.10$ &      ...&           ...& 10.65 &        3.52 &    ...&           ...&    ...&           ...\\
J22115+184  &              $36.00\pm 0.20$ &  33.81 &        3.82 &     ...&           ...&    ...&           ...&    ...&           ...\\
J22468+443  &             $4.380\pm 0.030$ &   4.38 &        0.20 &     ...&           ...& 1.29 &        9.04 &    ...&           ...\\
J22565+165  &              $40.00\pm 0.20$ &  38.05 &  $\leq$ 0.1 &     ...&           ...&    ...&           ...&    ...&           ...\\
J23492+024  &          $50.00\pm 3.50^{*}$ &      ...&           ...& 25.76 &  $\leq$ 0.1 &    ...&           ...&    ...&           ...\\

\end{longtable}
}

% ------------------

\longtab[8]{
\begin{longtable}{lccccccccc}
\caption{Same as Table \ref{tab:starsactindselected_rv}, but for Ca IRT-a.}\label{tab:starsactindselected_cairt1}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endfirsthead
% -------
\caption{Continued.}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endhead
% -------
\hline
\endfoot
% -------
J01025+716  &              $52.00\pm 2.60$ &  59.42 &        4.07 &    ...&      ...&    ...&           ...&    ...&      ...\\
J01026+623  &              $20.00\pm 0.40$ &  18.89 &  $\leq$ 0.1 &    ...&      ...& 1.05 &  $\leq$ 0.1 &    ...&      ...\\
J02222+478  &              $30.00\pm 0.40$ &  31.13 &        2.25 &    ...&      ...&    ...&           ...&    ...&      ...\\
J03133+047  &               $130.0^{\dag}$ & 120.70 &       98.07 &    ...&      ...&    ...&           ...&    ...&      ...\\
J03463+262  &                        ... &  10.07 &        0.23 &    ...&      ...&    ...&           ...&    ...&      ...\\
J04290+219  &              $25.00\pm 0.30$ &  25.14 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J04376+528  &                        ... &  15.47 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J04429+189  &              $41.00\pm 0.40$ &  38.83 &        0.65 &    ...&      ...&    ...&           ...&    ...&      ...\\
J04588+498  &                        ... &  19.19 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J05314-036  &              $34.00\pm 0.60$ &  34.07 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J05365+113  &              $12.00\pm 0.10$ &  11.79 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J08413+594  &                        ... &  87.24 &       65.71 &    ...&      ...&    ...&           ...&    ...&      ...\\
J09143+526  &                        ... &  17.54 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J09144+526  &                        ... &  16.69 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J09561+627  &                        ... &  17.79 &  $\leq$ 0.1 &    ...&      ...& 1.06 &  $\leq$ 0.1 &    ...&      ...\\
J10122-037  &              $22.00\pm 0.20$ &  21.38 &        0.11 &    ...&      ...&    ...&           ...&    ...&      ...\\
J11302+076  &              $36.00\pm 0.30$ &  35.05 &  $\leq$ 0.1 &    ...&      ...& 1.03 &  $\leq$ 0.1 &    ...&      ...\\
J16167+672S &                        ... &  22.00 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J16581+257  &              $24.00\pm 0.10$ &  23.75 &        0.24 &    ...&      ...&    ...&           ...&    ...&      ...\\
J17303+055  &                        ... &  33.51 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J17378+185  &                        ... &  37.99 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J18174+483  &              $16.00\pm 0.10$ &  16.07 &        0.12 &    ...&      ...&    ...&           ...&    ...&      ...\\
J18198-019  &                        ... &  31.61 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J18498-238  &             $2.870\pm 0.010$ &      ...&           ...& 1.43 &  17.24 &    ...&           ...& 3.30 &  20.41 \\
J18580+059  &              $35.00\pm 0.30$ &  36.09 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J19346+045  &              $13.00\pm 0.80$ &  21.75 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J20305+654  &              $33.00\pm 0.50$ &  32.77 &       22.90 &    ...&      ...&    ...&           ...&    ...&      ...\\
J20451-313  &  $4.840\pm 0.040^{\textbar}$ &      ...&           ...& 2.37 &  21.05 &    ...&           ...& 1.72 &  19.75 \\
J21164+025  &                        ... &  44.21 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J21221+229  &              $41.00\pm 1.70$ &  39.90 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\
J22021+014  &              $30.00\pm 0.10$ &  22.06 &        2.22 &    ...&      ...&    ...&           ...&    ...&      ...\\
J22115+184  &              $36.00\pm 0.20$ &  34.00 &        1.02 &    ...&      ...&    ...&           ...&    ...&      ...\\
J22468+443  &             $4.380\pm 0.030$ &   4.38 &        5.06 &    ...&      ...& 1.36 &       29.18 &    ...&      ...\\
J22565+165  &              $40.00\pm 0.20$ &  38.25 &  $\leq$ 0.1 &    ...&      ...&    ...&           ...&    ...&      ...\\

\end{longtable}
}

% ------------------

\longtab[9]{
\begin{longtable}{lccccccccc}
\caption{Same as Table \ref{tab:starsactindselected_rv} but for Ca IRT-b.}\label{tab:starsactindselected_cairt2}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endfirsthead
% -------
\caption{Continued.}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endhead
% -------
\hline
\endfoot
% -------
J00183+440  &          $45.00\pm 4.40^{*}$ &  46.19 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J01025+716  &              $52.00\pm 2.60$ &  51.73 &  $\leq$ 0.1 &    ...&     ...& 1.02 &  $\leq$ 0.1 &    ...&     ...\\
J01026+623  &              $20.00\pm 0.40$ &  18.89 &  $\leq$ 0.1 &    ...&     ...& 1.05 &  $\leq$ 0.1 &    ...&     ...\\
J02222+478  &              $30.00\pm 0.40$ &  31.13 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J03133+047  &               $130.0^{\dag}$ & 140.81 &        4.01 &    ...&     ...&    ...&           ...&    ...&     ...\\
J03463+262  &                        ... &  10.07 &        0.11 &    ...&     ...&    ...&           ...&    ...&     ...\\
J04290+219  &              $25.00\pm 0.30$ &  25.14 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J04376+528  &                        ... &  15.47 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J04429+189  &              $41.00\pm 0.40$ &  38.83 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J04588+498  &                        ... &  19.19 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J05314-036  &              $34.00\pm 0.60$ &  34.07 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J05365+113  &              $12.00\pm 0.10$ &  11.79 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J08413+594  &                        ... &  87.24 &        6.98 &    ...&     ...&    ...&           ...&    ...&     ...\\
J09143+526  &                        ... &  17.54 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J09144+526  &                        ... &  16.69 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J09561+627  &                        ... &  17.79 &  $\leq$ 0.1 &    ...&     ...& 1.06 &  $\leq$ 0.1 &    ...&     ...\\
J10122-037  &              $22.00\pm 0.20$ &  21.38 &        0.11 &    ...&     ...&    ...&           ...&    ...&     ...\\
J11302+076  &              $36.00\pm 0.30$ &  35.63 &  $\leq$ 0.1 &    ...&     ...& 1.03 &  $\leq$ 0.1 &    ...&     ...\\
J16167+672S &                        ... &  22.00 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J16581+257  &              $24.00\pm 0.10$ &  23.75 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J17303+055  &                        ... &  33.51 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J17378+185  &                        ... &  36.18 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J18174+483  &              $16.00\pm 0.10$ &  16.02 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J18198-019  &                        ... &  31.70 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J18580+059  &              $35.00\pm 0.30$ &  36.65 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J19346+045  &              $13.00\pm 0.80$ &  21.75 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J20451-313  &  $4.840\pm 0.040^{\textbar}$ &      ...&           ...& 2.37 &  5.72 &    ...&           ...& 1.72 &  5.35 \\
J21164+025  &                        ... &  41.77 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J21221+229  &              $41.00\pm 1.70$ &  39.90 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J22021+014  &              $30.00\pm 0.10$ &  22.06 &        1.00 &    ...&     ...&    ...&           ...&    ...&     ...\\
J22115+184  &              $36.00\pm 0.20$ &  34.00 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J22468+443  &             $4.380\pm 0.030$ &   4.38 &        2.70 &    ...&     ...& 1.30 &       18.55 &    ...&     ...\\
J22565+165  &              $40.00\pm 0.20$ &  38.25 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\

\end{longtable}
}

% ------------------

\longtab[10]{
\begin{longtable}{lccccccccc}
\caption{Same as Table \ref{tab:starsactindselected_rv}, but for Ca IRT-c.}\label{tab:starsactindselected_cairt3}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endfirsthead
% -------
\caption{Continued.}\\
\hline\hline
Karmn& $P_\mathrm{rot\,lit}$ & \multicolumn{2}{c}{\Prot} & \multicolumn{2}{c}{\Prothalf}&\multicolumn{2}{c}{\Prot 1\,d alias}&\multicolumn{2}{c}{\Prothalf 1\,d alias}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
& [d] &$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]&$P$ [d]&FAP [\%]\\
\hline
\noalign{\smallskip}
\endhead
% -------
\hline
\endfoot
% -------
J00183+440  &          $45.00\pm 4.40^{*}$ & 46.19 &        6.52 &    ...&     ...&    ...&           ...&    ...&     ...\\
J01025+716  &              $52.00\pm 2.60$ & 52.48 &  $\leq$ 0.1 &    ...&     ...& 1.02 &        9.53 &    ...&     ...\\
J01026+623  &              $20.00\pm 0.40$ & 18.98 &  $\leq$ 0.1 &    ...&     ...& 1.05 &  $\leq$ 0.1 &    ...&     ...\\
J02002+130  &                        ... &  1.95 &        4.54 &    ...&     ...&    ...&           ...&    ...&     ...\\
J02222+478  &              $30.00\pm 0.40$ & 28.65 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J03463+262  &                        ... & 10.07 &        0.33 &    ...&     ...&    ...&           ...&    ...&     ...\\
J04290+219  &              $25.00\pm 0.30$ & 25.14 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J04376+528  &                        ... & 15.47 &        0.39 &    ...&     ...&    ...&           ...&    ...&     ...\\
J04429+189  &              $41.00\pm 0.40$ & 38.83 &        0.64 &    ...&     ...&    ...&           ...&    ...&     ...\\
J04588+498  &                        ... & 19.19 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J05314-036  &              $34.00\pm 0.60$ & 33.78 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J05365+113  &              $12.00\pm 0.10$ & 11.79 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J08413+594  &                        ... & 87.24 &        6.07 &    ...&     ...&    ...&           ...&    ...&     ...\\
J09143+526  &                        ... & 17.54 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J09144+526  &                        ... & 16.69 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J09561+627  &                        ... & 17.79 &  $\leq$ 0.1 &    ...&     ...& 1.06 &        1.57 &    ...&     ...\\
J10122-037  &              $22.00\pm 0.20$ & 21.38 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J11302+076  &              $36.00\pm 0.30$ & 35.05 &  $\leq$ 0.1 &    ...&     ...& 1.03 &        2.22 &    ...&     ...\\
J16167+672S &                        ... & 22.00 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J16581+257  &              $24.00\pm 0.10$ & 23.75 &        0.17 &    ...&     ...&    ...&           ...&    ...&     ...\\
J17303+055  &                        ... & 33.76 &        0.11 &    ...&     ...&    ...&           ...&    ...&     ...\\
J17378+185  &                        ... & 37.99 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J18174+483  &              $16.00\pm 0.10$ & 16.02 &        0.15 &    ...&     ...&    ...&           ...&    ...&     ...\\
J18198-019  &                        ... & 31.61 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J18580+059  &              $35.00\pm 0.30$ & 36.65 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J19346+045  &              $13.00\pm 0.80$ & 21.84 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J20451-313  &  $4.840\pm 0.040^{\textbar}$ &     ...&           ...& 2.37 &  9.28 &    ...&           ...& 1.72 &  8.62 \\
J21164+025  &                        ... & 44.21 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J21221+229  &              $41.00\pm 1.70$ & 39.90 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J22021+014  &              $30.00\pm 0.10$ & 22.06 &        0.50 &    ...&     ...&    ...&           ...&    ...&     ...\\
J22115+184  &              $36.00\pm 0.20$ & 34.00 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\
J22468+443  &             $4.380\pm 0.030$ &  4.38 &        2.98 &    ...&     ...& 1.30 &       16.84 &    ...&     ...\\
J22565+165  &              $40.00\pm 0.20$ & 38.25 &  $\leq$ 0.1 &    ...&     ...&    ...&           ...&    ...&     ...\\

\end{longtable}
